Loading an Optical Trap with Diamond Nanocrystals Containing Nitrogen-Vacancy Centers from a Surface

We present a simple and effective method of loading particles into an optical trap in air at atmospheric pressure. Material which is highly absorptive at the trapping laser wavelength, such as tartrazine dye, is used as media to attach photoluminescent diamond nanocrystals. The mix is burnt into a cloud of air-borne particles as the material is swept near the trapping laser focus on a glass slide. Particles are then trapped with the laser used for burning or transferred to a second laser trap at a different wavelength. Evidence of successfully loading diamond nanocrystals into the trap presented includes high sensitivity of the photoluminecscence (PL) to an excitation laser at 520~nm wavelength and the PL spectra of the optically trapped particles. This method provides a convenient technique for the study of the nitrogen-vacancy (NV) centers contained in optically trapped diamond nanocrystals.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

